The Spin--Symmetry of the Quark Model

Corrections to the exact heavy--quark symmetry results are expected to follow the $1/m_{Q}$ mass effect of the heavy--quark. We show, by an explicit calculation, that there is something other than the mass effect that suppresses the breaking of the spin symmetry.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(220.0,222.0){\rule[-0.150pt]{292.934pt}{0.300pt}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,113){\makebox(0,0)[r]{$-0.001$}}
\put(1416.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,222.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,222){\makebox(0,0)[r]{$0$}}
\put(1416.0,222.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,331.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,331){\makebox(0,0)[r]{$0.001$}}
\put(1416.0,331.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,440.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,440){\makebox(0,0)[r]{$0.002$}}
\put(1416.0,440.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,550.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,550){\makebox(0,0)[r]{$0.003$}}
\put(1416.0,550.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,659.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,659){\makebox(0,0)[r]{$0.004$}}
\put(1416.0,659.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,768.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,768){\makebox(0,0)[r]{$0.005$}}
\put(1416.0,768.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,877.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,877){\makebox(0,0)[r]{$0.006$}}
\put(1416.0,877.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(342,68){\makebox(0,0){$0.1$}}
\put(342.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(463,68){\makebox(0,0){$0.2$}}
\put(463.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(585,68){\makebox(0,0){$0.3$}}
\put(585.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(706,68){\makebox(0,0){$0.4$}}
\put(706.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(828,68){\makebox(0,0){$0.5$}}
\put(828.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(950,68){\makebox(0,0){$0.6$}}
\put(950.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1071,68){\makebox(0,0){$0.7$}}
\put(1071.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$0.8$}}
\put(1193.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1314,68){\makebox(0,0){$0.9$}}
\put(1314.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.150pt]{292.934pt}{0.300pt}}
\put(1436.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.150pt]{292.934pt}{0.300pt}}
\put(45,495){\makebox(0,0){$1-\rho(0)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(226,840){\usebox{\plotpoint}}
\multiput(226.38,806.89)(0.475,-13.877){10}{\rule{0.115pt}{7.975pt}}
\multiput(225.38,823.45)(6.000,-141.447){2}{\rule{0.300pt}{3.988pt}}
\multiput(232.38,669.65)(0.489,-4.936){22}{\rule{0.118pt}{2.975pt}}
\multiput(231.38,675.83)(12.000,-109.825){2}{\rule{0.300pt}{1.488pt}}
\multiput(244.38,561.60)(0.495,-1.651){48}{\rule{0.119pt}{1.059pt}}
\multiput(243.38,563.80)(25.000,-79.802){2}{\rule{0.300pt}{0.530pt}}
\multiput(269.38,481.51)(0.495,-0.878){46}{\rule{0.119pt}{0.600pt}}
\multiput(268.38,482.75)(24.000,-40.755){2}{\rule{0.300pt}{0.300pt}}
\multiput(293.38,440.08)(0.495,-0.646){46}{\rule{0.119pt}{0.463pt}}
\multiput(292.38,441.04)(24.000,-30.040){2}{\rule{0.300pt}{0.231pt}}
\multiput(317.00,410.13)(0.520,-0.495){46}{\rule{0.388pt}{0.119pt}}
\multiput(317.00,410.38)(24.196,-24.000){2}{\rule{0.194pt}{0.300pt}}
\multiput(342.00,386.13)(0.632,-0.493){36}{\rule{0.454pt}{0.119pt}}
\multiput(342.00,386.38)(23.058,-19.000){2}{\rule{0.227pt}{0.300pt}}
\multiput(366.00,367.13)(0.752,-0.492){30}{\rule{0.525pt}{0.118pt}}
\multiput(366.00,367.38)(22.910,-16.000){2}{\rule{0.263pt}{0.300pt}}
\multiput(390.00,351.13)(0.969,-0.490){24}{\rule{0.652pt}{0.118pt}}
\multiput(390.00,351.38)(23.647,-13.000){2}{\rule{0.326pt}{0.300pt}}
\multiput(415.00,338.13)(1.104,-0.488){20}{\rule{0.730pt}{0.117pt}}
\multiput(415.00,338.38)(22.486,-11.000){2}{\rule{0.365pt}{0.300pt}}
\multiput(439.00,327.13)(1.218,-0.486){18}{\rule{0.795pt}{0.117pt}}
\multiput(439.00,327.38)(22.350,-10.000){2}{\rule{0.398pt}{0.300pt}}
\multiput(463.00,317.14)(1.415,-0.485){16}{\rule{0.908pt}{0.117pt}}
\multiput(463.00,317.38)(23.115,-9.000){2}{\rule{0.454pt}{0.300pt}}
\multiput(488.00,308.14)(1.358,-0.485){16}{\rule{0.875pt}{0.117pt}}
\multiput(488.00,308.38)(22.184,-9.000){2}{\rule{0.438pt}{0.300pt}}
\multiput(512.00,299.14)(1.765,-0.480){12}{\rule{1.104pt}{0.116pt}}
\multiput(512.00,299.38)(21.709,-7.000){2}{\rule{0.552pt}{0.300pt}}
\multiput(536.00,292.14)(1.765,-0.480){12}{\rule{1.104pt}{0.116pt}}
\multiput(536.00,292.38)(21.709,-7.000){2}{\rule{0.552pt}{0.300pt}}
\multiput(560.00,285.14)(2.167,-0.475){10}{\rule{1.325pt}{0.115pt}}
\multiput(560.00,285.38)(22.250,-6.000){2}{\rule{0.663pt}{0.300pt}}
\multiput(585.00,279.14)(2.530,-0.469){8}{\rule{1.515pt}{0.113pt}}
\multiput(585.00,279.38)(20.856,-5.000){2}{\rule{0.758pt}{0.300pt}}
\multiput(609.00,274.14)(2.530,-0.469){8}{\rule{1.515pt}{0.113pt}}
\multiput(609.00,274.38)(20.856,-5.000){2}{\rule{0.758pt}{0.300pt}}
\multiput(633.00,269.15)(3.381,-0.459){6}{\rule{1.950pt}{0.111pt}}
\multiput(633.00,269.38)(20.953,-4.000){2}{\rule{0.975pt}{0.300pt}}
\multiput(658.00,265.15)(3.243,-0.459){6}{\rule{1.875pt}{0.111pt}}
\multiput(658.00,265.38)(20.108,-4.000){2}{\rule{0.938pt}{0.300pt}}
\multiput(682.00,261.16)(4.575,-0.439){4}{\rule{2.475pt}{0.106pt}}
\multiput(682.00,261.38)(18.863,-3.000){2}{\rule{1.238pt}{0.300pt}}
\multiput(706.00,258.16)(4.770,-0.439){4}{\rule{2.575pt}{0.106pt}}
\multiput(706.00,258.38)(19.655,-3.000){2}{\rule{1.288pt}{0.300pt}}
\multiput(731.00,255.16)(4.575,-0.439){4}{\rule{2.475pt}{0.106pt}}
\multiput(731.00,255.38)(18.863,-3.000){2}{\rule{1.238pt}{0.300pt}}
\multiput(755.00,252.19)(8.745,-0.377){2}{\rule{3.675pt}{0.091pt}}
\multiput(755.00,252.38)(16.372,-2.000){2}{\rule{1.838pt}{0.300pt}}
\multiput(779.00,250.16)(4.770,-0.439){4}{\rule{2.575pt}{0.106pt}}
\multiput(779.00,250.38)(19.655,-3.000){2}{\rule{1.288pt}{0.300pt}}
\multiput(804.00,247.19)(8.745,-0.377){2}{\rule{3.675pt}{0.091pt}}
\multiput(804.00,247.38)(16.372,-2.000){2}{\rule{1.838pt}{0.300pt}}
\multiput(828.00,245.19)(8.745,-0.377){2}{\rule{3.675pt}{0.091pt}}
\multiput(828.00,245.38)(16.372,-2.000){2}{\rule{1.838pt}{0.300pt}}
\multiput(852.00,243.19)(9.122,-0.377){2}{\rule{3.825pt}{0.091pt}}
\multiput(852.00,243.38)(17.061,-2.000){2}{\rule{1.913pt}{0.300pt}}
\put(877,240.88){\rule{5.782pt}{0.300pt}}
\multiput(877.00,241.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\multiput(901.00,240.19)(8.745,-0.377){2}{\rule{3.675pt}{0.091pt}}
\multiput(901.00,240.38)(16.372,-2.000){2}{\rule{1.838pt}{0.300pt}}
\put(925,237.88){\rule{6.023pt}{0.300pt}}
\multiput(925.00,238.38)(12.500,-1.000){2}{\rule{3.011pt}{0.300pt}}
\multiput(950.00,237.19)(8.745,-0.377){2}{\rule{3.675pt}{0.091pt}}
\multiput(950.00,237.38)(16.372,-2.000){2}{\rule{1.838pt}{0.300pt}}
\put(974,234.88){\rule{5.782pt}{0.300pt}}
\multiput(974.00,235.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(998,233.88){\rule{6.023pt}{0.300pt}}
\multiput(998.00,234.38)(12.500,-1.000){2}{\rule{3.011pt}{0.300pt}}
\put(1023,232.88){\rule{5.782pt}{0.300pt}}
\multiput(1023.00,233.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(1047,231.88){\rule{5.782pt}{0.300pt}}
\multiput(1047.00,232.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(1071,230.88){\rule{6.023pt}{0.300pt}}
\multiput(1071.00,231.38)(12.500,-1.000){2}{\rule{3.011pt}{0.300pt}}
\put(1096,229.88){\rule{5.782pt}{0.300pt}}
\multiput(1096.00,230.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(1120,228.88){\rule{5.782pt}{0.300pt}}
\multiput(1120.00,229.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(1144,227.88){\rule{5.782pt}{0.300pt}}
\multiput(1144.00,228.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(1193,226.88){\rule{5.782pt}{0.300pt}}
\multiput(1193.00,227.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(1217,225.88){\rule{5.782pt}{0.300pt}}
\multiput(1217.00,226.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(1168.0,228.0){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(1266,224.88){\rule{5.782pt}{0.300pt}}
\multiput(1266.00,225.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(1290,223.88){\rule{5.782pt}{0.300pt}}
\multiput(1290.00,224.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(1241.0,226.0){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(1339,222.88){\rule{5.782pt}{0.300pt}}
\multiput(1339.00,223.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(1314.0,224.0){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(1412,221.88){\rule{5.782pt}{0.300pt}}
\multiput(1412.00,222.38)(12.000,-1.000){2}{\rule{2.891pt}{0.300pt}}
\put(1363.0,223.0){\rule[-0.150pt]{11.804pt}{0.300pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(220.0,368.0){\rule[-0.150pt]{292.934pt}{0.300pt}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,113){\makebox(0,0)[r]{$-0.06$}}
\put(1416.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,198.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,198){\makebox(0,0)[r]{$-0.04$}}
\put(1416.0,198.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,283.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,283){\makebox(0,0)[r]{$-0.02$}}
\put(1416.0,283.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,368.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,368){\makebox(0,0)[r]{$0$}}
\put(1416.0,368.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,453.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,453){\makebox(0,0)[r]{$0.02$}}
\put(1416.0,453.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,537.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,537){\makebox(0,0)[r]{$0.04$}}
\put(1416.0,537.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,622.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,622){\makebox(0,0)[r]{$0.06$}}
\put(1416.0,622.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,707.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,707){\makebox(0,0)[r]{$0.08$}}
\put(1416.0,707.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,792.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,792){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,792.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,877.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,877){\makebox(0,0)[r]{$0.12$}}
\put(1416.0,877.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(463,68){\makebox(0,0){$0.2$}}
\put(463.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(706,68){\makebox(0,0){$0.4$}}
\put(706.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(950,68){\makebox(0,0){$0.6$}}
\put(950.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$0.8$}}
\put(1193.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$1$}}
\put(1436.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.150pt]{292.934pt}{0.300pt}}
\put(1436.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.150pt]{292.934pt}{0.300pt}}
\put(45,495){\makebox(0,0){$1-\rho(0)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(232,835){\makebox(0,0)[l]{$s=0.06$}}
\put(451,580){\makebox(0,0)[l]{$s=0.1$}}
\put(281,410){\makebox(0,0)[l]{$s=0.2$}}
\put(646,206){\makebox(0,0)[l]{$s=0.3$}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(220,822){\usebox{\plotpoint}}
\multiput(220.37,819.50)(0.498,-0.878){120}{\rule{0.120pt}{0.601pt}}
\multiput(219.38,820.75)(61.000,-105.752){2}{\rule{0.300pt}{0.301pt}}
\multiput(281.37,712.95)(0.498,-0.697){120}{\rule{0.120pt}{0.493pt}}
\multiput(280.38,713.98)(61.000,-83.977){2}{\rule{0.300pt}{0.247pt}}
\multiput(342.37,628.38)(0.498,-0.525){118}{\rule{0.120pt}{0.390pt}}
\multiput(341.38,629.19)(60.000,-62.191){2}{\rule{0.300pt}{0.195pt}}
\multiput(402.00,566.13)(0.663,-0.497){90}{\rule{0.473pt}{0.120pt}}
\multiput(402.00,566.38)(60.019,-46.000){2}{\rule{0.236pt}{0.300pt}}
\multiput(463.00,520.13)(0.899,-0.496){66}{\rule{0.613pt}{0.120pt}}
\multiput(463.00,520.38)(59.727,-34.000){2}{\rule{0.307pt}{0.300pt}}
\multiput(524.00,486.13)(1.179,-0.495){50}{\rule{0.779pt}{0.119pt}}
\multiput(524.00,486.38)(59.383,-26.000){2}{\rule{0.389pt}{0.300pt}}
\multiput(585.00,460.13)(1.620,-0.493){36}{\rule{1.038pt}{0.119pt}}
\multiput(585.00,460.38)(58.845,-19.000){2}{\rule{0.519pt}{0.300pt}}
\multiput(646.00,441.13)(1.897,-0.492){30}{\rule{1.200pt}{0.118pt}}
\multiput(646.00,441.38)(57.509,-16.000){2}{\rule{0.600pt}{0.300pt}}
\multiput(706.00,425.13)(2.385,-0.490){24}{\rule{1.483pt}{0.118pt}}
\multiput(706.00,425.38)(57.923,-13.000){2}{\rule{0.741pt}{0.300pt}}
\multiput(767.00,412.13)(3.123,-0.486){18}{\rule{1.905pt}{0.117pt}}
\multiput(767.00,412.38)(57.046,-10.000){2}{\rule{0.953pt}{0.300pt}}
\multiput(828.00,402.14)(3.938,-0.482){14}{\rule{2.363pt}{0.116pt}}
\multiput(828.00,402.38)(56.097,-8.000){2}{\rule{1.181pt}{0.300pt}}
\multiput(889.00,394.14)(4.531,-0.480){12}{\rule{2.689pt}{0.116pt}}
\multiput(889.00,394.38)(55.418,-7.000){2}{\rule{1.345pt}{0.300pt}}
\multiput(950.00,387.14)(5.248,-0.475){10}{\rule{3.075pt}{0.115pt}}
\multiput(950.00,387.38)(53.618,-6.000){2}{\rule{1.538pt}{0.300pt}}
\multiput(1010.00,381.14)(6.499,-0.469){8}{\rule{3.735pt}{0.113pt}}
\multiput(1010.00,381.38)(53.248,-5.000){2}{\rule{1.868pt}{0.300pt}}
\multiput(1071.00,376.15)(8.339,-0.459){6}{\rule{4.650pt}{0.111pt}}
\multiput(1071.00,376.38)(51.349,-4.000){2}{\rule{2.325pt}{0.300pt}}
\multiput(1132.00,372.15)(8.339,-0.459){6}{\rule{4.650pt}{0.111pt}}
\multiput(1132.00,372.38)(51.349,-4.000){2}{\rule{2.325pt}{0.300pt}}
\multiput(1193.00,368.19)(22.706,-0.377){2}{\rule{9.225pt}{0.091pt}}
\multiput(1193.00,368.38)(41.853,-2.000){2}{\rule{4.613pt}{0.300pt}}
\multiput(1254.00,366.16)(11.594,-0.439){4}{\rule{6.075pt}{0.106pt}}
\multiput(1254.00,366.38)(47.391,-3.000){2}{\rule{3.038pt}{0.300pt}}
\multiput(1314.00,363.19)(22.706,-0.377){2}{\rule{9.225pt}{0.091pt}}
\multiput(1314.00,363.38)(41.853,-2.000){2}{\rule{4.613pt}{0.300pt}}
\multiput(1375.00,361.19)(22.706,-0.377){2}{\rule{9.225pt}{0.091pt}}
\multiput(1375.00,361.38)(41.853,-2.000){2}{\rule{4.613pt}{0.300pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(220,794){\usebox{\plotpoint}}
\multiput(221.20,789.61)(0.501,-0.631){116}{\rule{0.121pt}{1.059pt}}
\multiput(218.55,791.80)(61.000,-74.803){2}{\rule{0.700pt}{0.529pt}}
\multiput(282.20,712.99)(0.501,-0.565){116}{\rule{0.121pt}{0.967pt}}
\multiput(279.55,714.99)(61.000,-66.993){2}{\rule{0.700pt}{0.483pt}}
\multiput(342.00,646.30)(0.516,-0.501){110}{\rule{0.899pt}{0.121pt}}
\multiput(342.00,646.55)(58.134,-58.000){2}{\rule{0.450pt}{0.700pt}}
\multiput(402.00,588.30)(0.649,-0.501){88}{\rule{1.084pt}{0.121pt}}
\multiput(402.00,588.55)(58.751,-47.000){2}{\rule{0.542pt}{0.700pt}}
\multiput(463.00,541.30)(0.806,-0.501){70}{\rule{1.299pt}{0.121pt}}
\multiput(463.00,541.55)(58.305,-38.000){2}{\rule{0.649pt}{0.700pt}}
\multiput(524.00,503.30)(1.026,-0.502){54}{\rule{1.598pt}{0.121pt}}
\multiput(524.00,503.55)(57.683,-30.000){2}{\rule{0.799pt}{0.700pt}}
\multiput(585.00,473.30)(1.290,-0.502){42}{\rule{1.954pt}{0.121pt}}
\multiput(585.00,473.55)(56.944,-24.000){2}{\rule{0.977pt}{0.700pt}}
\multiput(646.00,449.30)(1.616,-0.503){32}{\rule{2.386pt}{0.121pt}}
\multiput(646.00,449.55)(55.049,-19.000){2}{\rule{1.193pt}{0.700pt}}
\multiput(706.00,430.30)(1.968,-0.504){26}{\rule{2.844pt}{0.121pt}}
\multiput(706.00,430.55)(55.098,-16.000){2}{\rule{1.422pt}{0.700pt}}
\multiput(767.00,414.29)(2.455,-0.505){20}{\rule{3.460pt}{0.122pt}}
\multiput(767.00,414.55)(53.819,-13.000){2}{\rule{1.730pt}{0.700pt}}
\multiput(828.00,401.29)(2.944,-0.506){16}{\rule{4.057pt}{0.122pt}}
\multiput(828.00,401.55)(52.580,-11.000){2}{\rule{2.028pt}{0.700pt}}
\multiput(889.00,390.29)(3.689,-0.508){12}{\rule{4.919pt}{0.122pt}}
\multiput(889.00,390.55)(50.789,-9.000){2}{\rule{2.460pt}{0.700pt}}
\multiput(950.00,381.29)(4.164,-0.509){10}{\rule{5.425pt}{0.123pt}}
\multiput(950.00,381.55)(48.740,-8.000){2}{\rule{2.712pt}{0.700pt}}
\multiput(1010.00,373.29)(6.146,-0.516){6}{\rule{7.292pt}{0.124pt}}
\multiput(1010.00,373.55)(45.866,-6.000){2}{\rule{3.646pt}{0.700pt}}
\multiput(1071.00,367.29)(6.146,-0.516){6}{\rule{7.292pt}{0.124pt}}
\multiput(1071.00,367.55)(45.866,-6.000){2}{\rule{3.646pt}{0.700pt}}
\multiput(1132.00,361.27)(15.961,-0.547){2}{\rule{10.850pt}{0.132pt}}
\multiput(1132.00,361.55)(38.480,-4.000){2}{\rule{5.425pt}{0.700pt}}
\multiput(1193.00,357.27)(15.961,-0.547){2}{\rule{10.850pt}{0.132pt}}
\multiput(1193.00,357.55)(38.480,-4.000){2}{\rule{5.425pt}{0.700pt}}
\put(1254,352.05){\rule{14.175pt}{0.700pt}}
\multiput(1254.00,353.55)(30.579,-3.000){2}{\rule{7.087pt}{0.700pt}}
\put(1314,349.05){\rule{14.408pt}{0.700pt}}
\multiput(1314.00,350.55)(31.095,-3.000){2}{\rule{7.204pt}{0.700pt}}
\put(1375,346.55){\rule{14.695pt}{0.700pt}}
\multiput(1375.00,347.55)(30.500,-2.000){2}{\rule{7.347pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,542){\usebox{\plotpoint}}
\multiput(220,542)(22.636,-10.390){3}{\usebox{\plotpoint}}
\multiput(281,514)(22.636,-10.390){3}{\usebox{\plotpoint}}
\multiput(342,486)(22.570,-10.533){3}{\usebox{\plotpoint}}
\multiput(402,458)(22.912,-9.766){2}{\usebox{\plotpoint}}
\multiput(463,432)(23.305,-8.787){3}{\usebox{\plotpoint}}
\multiput(524,409)(23.667,-7.760){2}{\usebox{\plotpoint}}
\multiput(585,389)(23.888,-7.049){3}{\usebox{\plotpoint}}
\multiput(646,371)(24.163,-6.041){2}{\usebox{\plotpoint}}
\multiput(706,356)(24.360,-5.191){3}{\usebox{\plotpoint}}
\multiput(767,343)(24.511,-4.420){2}{\usebox{\plotpoint}}
\multiput(828,332)(24.640,-3.635){3}{\usebox{\plotpoint}}
\multiput(889,323)(24.695,-3.239){2}{\usebox{\plotpoint}}
\multiput(950,315)(24.783,-2.478){3}{\usebox{\plotpoint}}
\multiput(1010,309)(24.787,-2.438){2}{\usebox{\plotpoint}}
\multiput(1071,303)(24.853,-1.630){3}{\usebox{\plotpoint}}
\multiput(1132,299)(24.853,-1.630){2}{\usebox{\plotpoint}}
\multiput(1193,295)(24.877,-1.223){3}{\usebox{\plotpoint}}
\multiput(1254,292)(24.876,-1.244){2}{\usebox{\plotpoint}}
\multiput(1314,289)(24.893,-0.816){2}{\usebox{\plotpoint}}
\multiput(1375,287)(24.903,-0.408){3}{\usebox{\plotpoint}}
\put(1436,286){\usebox{\plotpoint}}
\put(220,181){\usebox{\plotpoint}}
\multiput(220,181)(24.579,4.029){3}{\usebox{\plotpoint}}
\multiput(281,191)(24.823,2.035){2}{\usebox{\plotpoint}}
\multiput(342,196)(24.893,0.830){3}{\usebox{\plotpoint}}
\multiput(402,198)(24.907,0.000){2}{\usebox{\plotpoint}}
\multiput(463,198)(24.903,-0.408){3}{\usebox{\plotpoint}}
\multiput(524,197)(24.893,-0.816){2}{\usebox{\plotpoint}}
\multiput(585,195)(24.893,-0.816){3}{\usebox{\plotpoint}}
\multiput(646,193)(24.876,-1.244){2}{\usebox{\plotpoint}}
\multiput(706,190)(24.893,-0.816){3}{\usebox{\plotpoint}}
\multiput(767,188)(24.903,-0.408){2}{\usebox{\plotpoint}}
\multiput(828,187)(24.903,-0.408){2}{\usebox{\plotpoint}}
\multiput(889,186)(24.903,-0.408){3}{\usebox{\plotpoint}}
\multiput(950,185)(24.903,-0.415){2}{\usebox{\plotpoint}}
\multiput(1010,184)(24.907,0.000){3}{\usebox{\plotpoint}}
\multiput(1071,184)(24.907,0.000){2}{\usebox{\plotpoint}}
\multiput(1132,184)(24.903,0.408){3}{\usebox{\plotpoint}}
\multiput(1193,185)(24.903,0.408){2}{\usebox{\plotpoint}}
\multiput(1254,186)(24.903,0.415){2}{\usebox{\plotpoint}}
\multiput(1314,187)(24.903,0.408){3}{\usebox{\plotpoint}}
\multiput(1375,188)(24.903,0.408){2}{\usebox{\plotpoint}}
\put(1436,189){\usebox{\plotpoint}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(220.0,113.0){\rule[-0.150pt]{292.934pt}{0.300pt}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,266.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,266){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,266.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,419.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,419){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,419.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,571.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,571){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,571.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,724.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,724){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,724.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,877.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(423,68){\makebox(0,0){$0.05$}}
\put(423.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(625,68){\makebox(0,0){$0.1$}}
\put(625.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(828,68){\makebox(0,0){$0.15$}}
\put(828.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$0.2$}}
\put(1031.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$0.25$}}
\put(1233.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$0.3$}}
\put(1436.0,857.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.150pt]{292.934pt}{0.300pt}}
\put(1436.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.150pt]{292.934pt}{0.300pt}}
\put(45,495){\makebox(0,0){$r$}}
\put(828,23){\makebox(0,0){$s$}}
\put(605,686){\makebox(0,0)[l]{$1-\rho(0)=0$}}
\put(504,304){\makebox(0,0)[l]{$1-\rho(0)=0.01$}}
\put(1031,571){\makebox(0,0)[l]{$1-\rho(0)=-0.01$}}
\put(220.0,113.0){\rule[-0.150pt]{0.300pt}{184.048pt}}
\multiput(224.00,876.13)(0.807,-0.494){44}{\rule{0.558pt}{0.119pt}}
\multiput(224.00,876.38)(35.843,-23.000){2}{\rule{0.279pt}{0.300pt}}
\multiput(261.00,853.13)(0.957,-0.494){40}{\rule{0.646pt}{0.119pt}}
\multiput(261.00,853.38)(38.658,-21.000){2}{\rule{0.323pt}{0.300pt}}
\multiput(301.00,832.13)(0.967,-0.497){82}{\rule{0.654pt}{0.120pt}}
\multiput(301.00,832.38)(79.643,-42.000){2}{\rule{0.327pt}{0.300pt}}
\multiput(382.00,790.13)(0.936,-0.494){42}{\rule{0.634pt}{0.119pt}}
\multiput(382.00,790.38)(39.684,-22.000){2}{\rule{0.317pt}{0.300pt}}
\multiput(423.00,768.13)(0.873,-0.494){44}{\rule{0.597pt}{0.119pt}}
\multiput(423.00,768.38)(38.761,-23.000){2}{\rule{0.298pt}{0.300pt}}
\multiput(463.00,745.13)(0.936,-0.494){42}{\rule{0.634pt}{0.119pt}}
\multiput(463.00,745.38)(39.684,-22.000){2}{\rule{0.317pt}{0.300pt}}
\multiput(504.00,723.13)(0.873,-0.494){44}{\rule{0.597pt}{0.119pt}}
\multiput(504.00,723.38)(38.761,-23.000){2}{\rule{0.298pt}{0.300pt}}
\multiput(544.00,700.13)(0.882,-0.497){90}{\rule{0.603pt}{0.120pt}}
\multiput(544.00,700.38)(79.748,-46.000){2}{\rule{0.302pt}{0.300pt}}
\multiput(625.00,654.13)(0.845,-0.497){94}{\rule{0.581pt}{0.120pt}}
\multiput(625.00,654.38)(79.794,-48.000){2}{\rule{0.291pt}{0.300pt}}
\multiput(706.00,606.13)(0.822,-0.495){48}{\rule{0.567pt}{0.119pt}}
\multiput(706.00,606.38)(39.823,-25.000){2}{\rule{0.284pt}{0.300pt}}
\multiput(747.00,581.13)(0.802,-0.495){48}{\rule{0.555pt}{0.119pt}}
\multiput(747.00,581.38)(38.848,-25.000){2}{\rule{0.278pt}{0.300pt}}
\multiput(787.00,556.13)(0.822,-0.495){48}{\rule{0.567pt}{0.119pt}}
\multiput(787.00,556.38)(39.823,-25.000){2}{\rule{0.284pt}{0.300pt}}
\multiput(828.00,531.13)(0.761,-0.495){52}{\rule{0.531pt}{0.119pt}}
\multiput(828.00,531.38)(39.899,-27.000){2}{\rule{0.265pt}{0.300pt}}
\multiput(869.00,504.13)(0.742,-0.495){52}{\rule{0.519pt}{0.119pt}}
\multiput(869.00,504.38)(38.922,-27.000){2}{\rule{0.260pt}{0.300pt}}
\multiput(909.00,477.13)(0.708,-0.496){56}{\rule{0.499pt}{0.119pt}}
\multiput(909.00,477.38)(39.964,-29.000){2}{\rule{0.250pt}{0.300pt}}
\multiput(950.00,448.13)(0.664,-0.498){120}{\rule{0.473pt}{0.120pt}}
\multiput(950.00,448.38)(80.018,-61.000){2}{\rule{0.237pt}{0.300pt}}
\multiput(1031.00,387.13)(0.588,-0.496){66}{\rule{0.428pt}{0.120pt}}
\multiput(1031.00,387.38)(39.112,-34.000){2}{\rule{0.214pt}{0.300pt}}
\multiput(1071.00,353.13)(0.554,-0.497){72}{\rule{0.407pt}{0.120pt}}
\multiput(1071.00,353.38)(40.154,-37.000){2}{\rule{0.204pt}{0.300pt}}
\multiput(1112.37,315.40)(0.496,-0.516){56}{\rule{0.119pt}{0.385pt}}
\multiput(1111.38,316.20)(29.000,-29.200){2}{\rule{0.300pt}{0.193pt}}
\multiput(1141.38,285.22)(0.488,-0.590){20}{\rule{0.117pt}{0.430pt}}
\multiput(1140.38,286.11)(11.000,-12.108){2}{\rule{0.300pt}{0.215pt}}
\multiput(1152.38,272.21)(0.494,-0.595){40}{\rule{0.119pt}{0.432pt}}
\multiput(1151.38,273.10)(21.000,-24.103){2}{\rule{0.300pt}{0.216pt}}
\multiput(1173.38,246.88)(0.494,-0.727){38}{\rule{0.119pt}{0.510pt}}
\multiput(1172.38,247.94)(20.000,-27.941){2}{\rule{0.300pt}{0.255pt}}
\multiput(1193.38,217.45)(0.494,-0.904){38}{\rule{0.119pt}{0.615pt}}
\multiput(1192.38,218.72)(20.000,-34.724){2}{\rule{0.300pt}{0.308pt}}
\multiput(1213.38,180.00)(0.495,-1.489){46}{\rule{0.119pt}{0.963pt}}
\multiput(1212.38,182.00)(24.000,-69.002){2}{\rule{0.300pt}{0.481pt}}
\put(229,123){\usebox{\plotpoint}}
\multiput(229.40,123.00)(0.439,1.456){4}{\rule{0.106pt}{0.875pt}}
\multiput(228.38,123.00)(3.000,6.184){2}{\rule{0.300pt}{0.438pt}}
\multiput(232.38,131.00)(0.482,2.184){14}{\rule{0.116pt}{1.350pt}}
\multiput(231.38,131.00)(8.000,31.198){2}{\rule{0.300pt}{0.675pt}}
\multiput(240.38,165.00)(0.494,1.825){40}{\rule{0.119pt}{1.161pt}}
\multiput(239.38,165.00)(21.000,73.591){2}{\rule{0.300pt}{0.580pt}}
\multiput(261.37,241.00)(0.497,1.216){78}{\rule{0.120pt}{0.803pt}}
\multiput(260.38,241.00)(40.000,95.334){2}{\rule{0.300pt}{0.401pt}}
\multiput(301.37,338.00)(0.498,0.568){160}{\rule{0.120pt}{0.416pt}}
\multiput(300.38,338.00)(81.000,91.137){2}{\rule{0.300pt}{0.208pt}}
\multiput(382.00,430.37)(1.098,0.497){72}{\rule{0.732pt}{0.120pt}}
\multiput(382.00,429.38)(79.481,37.000){2}{\rule{0.366pt}{0.300pt}}
\multiput(463.00,467.38)(2.334,0.485){16}{\rule{1.442pt}{0.117pt}}
\multiput(463.00,466.38)(38.008,9.000){2}{\rule{0.721pt}{0.300pt}}
\multiput(504.00,476.43)(14.782,0.377){2}{\rule{6.075pt}{0.091pt}}
\multiput(504.00,475.38)(27.391,2.000){2}{\rule{3.038pt}{0.300pt}}
\put(544,476.88){\rule{9.877pt}{0.300pt}}
\multiput(544.00,477.38)(20.500,-1.000){2}{\rule{4.938pt}{0.300pt}}
\multiput(585.00,476.14)(4.247,-0.469){8}{\rule{2.475pt}{0.113pt}}
\multiput(585.00,476.38)(34.863,-5.000){2}{\rule{1.238pt}{0.300pt}}
\multiput(625.00,471.14)(3.036,-0.480){12}{\rule{1.832pt}{0.116pt}}
\multiput(625.00,471.38)(37.197,-7.000){2}{\rule{0.916pt}{0.300pt}}
\multiput(666.00,464.13)(2.042,-0.486){18}{\rule{1.275pt}{0.117pt}}
\multiput(666.00,464.38)(37.354,-10.000){2}{\rule{0.638pt}{0.300pt}}
\multiput(706.00,454.13)(1.735,-0.489){22}{\rule{1.100pt}{0.118pt}}
\multiput(706.00,454.38)(38.717,-12.000){2}{\rule{0.550pt}{0.300pt}}
\multiput(747.00,442.13)(1.445,-0.491){26}{\rule{0.932pt}{0.118pt}}
\multiput(747.00,442.38)(38.065,-14.000){2}{\rule{0.466pt}{0.300pt}}
\multiput(787.00,428.13)(1.293,-0.492){30}{\rule{0.844pt}{0.118pt}}
\multiput(787.00,428.38)(39.249,-16.000){2}{\rule{0.422pt}{0.300pt}}
\multiput(828.00,412.13)(1.216,-0.492){32}{\rule{0.799pt}{0.119pt}}
\multiput(828.00,412.38)(39.343,-17.000){2}{\rule{0.399pt}{0.300pt}}
\multiput(869.00,395.13)(1.005,-0.494){38}{\rule{0.675pt}{0.119pt}}
\multiput(869.00,395.38)(38.599,-20.000){2}{\rule{0.338pt}{0.300pt}}
\multiput(909.00,375.13)(0.936,-0.494){42}{\rule{0.634pt}{0.119pt}}
\multiput(909.00,375.38)(39.684,-22.000){2}{\rule{0.317pt}{0.300pt}}
\multiput(950.00,353.13)(0.802,-0.495){48}{\rule{0.555pt}{0.119pt}}
\multiput(950.00,353.38)(38.848,-25.000){2}{\rule{0.278pt}{0.300pt}}
\multiput(990.00,328.13)(0.761,-0.495){52}{\rule{0.531pt}{0.119pt}}
\multiput(990.00,328.38)(39.899,-27.000){2}{\rule{0.265pt}{0.300pt}}
\multiput(1031.00,301.13)(0.645,-0.496){60}{\rule{0.462pt}{0.119pt}}
\multiput(1031.00,301.38)(39.041,-31.000){2}{\rule{0.231pt}{0.300pt}}
\multiput(1071.00,270.13)(0.539,-0.497){74}{\rule{0.399pt}{0.120pt}}
\multiput(1071.00,270.38)(40.173,-38.000){2}{\rule{0.199pt}{0.300pt}}
\multiput(1112.37,231.19)(0.497,-0.600){78}{\rule{0.120pt}{0.435pt}}
\multiput(1111.38,232.10)(40.000,-47.097){2}{\rule{0.300pt}{0.218pt}}
\multiput(1152.38,182.82)(0.482,-0.755){14}{\rule{0.116pt}{0.525pt}}
\multiput(1151.38,183.91)(8.000,-10.910){2}{\rule{0.300pt}{0.263pt}}
\multiput(1160.38,170.51)(0.482,-0.885){14}{\rule{0.116pt}{0.600pt}}
\multiput(1159.38,171.75)(8.000,-12.755){2}{\rule{0.300pt}{0.300pt}}
\multiput(1168.38,156.61)(0.485,-0.841){16}{\rule{0.117pt}{0.575pt}}
\multiput(1167.38,157.81)(9.000,-13.807){2}{\rule{0.300pt}{0.288pt}}
\multiput(1177.38,140.73)(0.482,-1.210){14}{\rule{0.116pt}{0.788pt}}
\multiput(1176.38,142.37)(8.000,-17.366){2}{\rule{0.300pt}{0.394pt}}
\multiput(1185.43,121.58)(0.377,-1.575){2}{\rule{0.091pt}{0.825pt}}
\multiput(1184.38,123.29)(2.000,-3.288){2}{\rule{0.300pt}{0.413pt}}
\put(798,877){\usebox{\plotpoint}}
\multiput(798.38,873.58)(0.475,-1.286){10}{\rule{0.115pt}{0.825pt}}
\multiput(797.38,875.29)(6.000,-13.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(804.39,858.89)(0.459,-1.177){6}{\rule{0.111pt}{0.750pt}}
\multiput(803.38,860.44)(4.000,-7.443){2}{\rule{0.300pt}{0.375pt}}
\multiput(808.39,849.58)(0.459,-1.315){6}{\rule{0.111pt}{0.825pt}}
\multiput(807.38,851.29)(4.000,-8.288){2}{\rule{0.300pt}{0.413pt}}
\multiput(812.39,839.89)(0.459,-1.177){6}{\rule{0.111pt}{0.750pt}}
\multiput(811.38,841.44)(4.000,-7.443){2}{\rule{0.300pt}{0.375pt}}
\multiput(816.39,831.20)(0.459,-1.040){6}{\rule{0.111pt}{0.675pt}}
\multiput(815.38,832.60)(4.000,-6.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(820.39,822.89)(0.459,-1.177){6}{\rule{0.111pt}{0.750pt}}
\multiput(819.38,824.44)(4.000,-7.443){2}{\rule{0.300pt}{0.375pt}}
\multiput(824.39,814.20)(0.459,-1.040){6}{\rule{0.111pt}{0.675pt}}
\multiput(823.38,815.60)(4.000,-6.599){2}{\rule{0.300pt}{0.338pt}}
\multiput(828.37,806.47)(0.497,-0.892){80}{\rule{0.120pt}{0.609pt}}
\multiput(827.38,807.74)(41.000,-71.736){2}{\rule{0.300pt}{0.305pt}}
\multiput(869.37,733.79)(0.497,-0.764){78}{\rule{0.120pt}{0.533pt}}
\multiput(868.38,734.89)(40.000,-59.895){2}{\rule{0.300pt}{0.266pt}}
\multiput(909.37,673.02)(0.497,-0.671){80}{\rule{0.120pt}{0.477pt}}
\multiput(908.38,674.01)(41.000,-54.009){2}{\rule{0.300pt}{0.239pt}}
\multiput(950.37,618.13)(0.497,-0.625){78}{\rule{0.120pt}{0.450pt}}
\multiput(949.38,619.07)(40.000,-49.066){2}{\rule{0.300pt}{0.225pt}}
\multiput(990.37,568.23)(0.497,-0.585){80}{\rule{0.120pt}{0.426pt}}
\multiput(989.38,569.12)(41.000,-47.115){2}{\rule{0.300pt}{0.213pt}}
\multiput(1031.37,520.26)(0.497,-0.575){78}{\rule{0.120pt}{0.420pt}}
\multiput(1030.38,521.13)(40.000,-45.128){2}{\rule{0.300pt}{0.210pt}}
\multiput(1071.37,474.26)(0.497,-0.573){80}{\rule{0.120pt}{0.419pt}}
\multiput(1070.38,475.13)(41.000,-46.131){2}{\rule{0.300pt}{0.209pt}}
\multiput(1112.37,427.19)(0.497,-0.600){78}{\rule{0.120pt}{0.435pt}}
\multiput(1111.38,428.10)(40.000,-47.097){2}{\rule{0.300pt}{0.218pt}}
\multiput(1152.37,379.11)(0.497,-0.634){80}{\rule{0.120pt}{0.455pt}}
\multiput(1151.38,380.05)(41.000,-51.055){2}{\rule{0.300pt}{0.228pt}}
\multiput(1193.37,326.76)(0.497,-0.776){78}{\rule{0.120pt}{0.540pt}}
\multiput(1192.38,327.88)(40.000,-60.879){2}{\rule{0.300pt}{0.270pt}}
\multiput(1233.38,264.38)(0.494,-0.933){40}{\rule{0.119pt}{0.632pt}}
\multiput(1232.38,265.69)(21.000,-37.688){2}{\rule{0.300pt}{0.316pt}}
\multiput(1254.38,224.26)(0.494,-1.386){38}{\rule{0.119pt}{0.900pt}}
\multiput(1253.38,226.13)(20.000,-53.132){2}{\rule{0.300pt}{0.450pt}}
\multiput(1274.38,166.31)(0.482,-2.639){14}{\rule{0.116pt}{1.613pt}}
\multiput(1273.38,169.65)(8.000,-37.653){2}{\rule{0.300pt}{0.806pt}}
\put(1281.88,124){\rule{0.300pt}{1.927pt}}
\multiput(1281.38,128.00)(1.000,-4.000){2}{\rule{0.300pt}{0.964pt}}
\put(1282.88,114){\rule{0.300pt}{1.445pt}}
\multiput(1282.38,117.00)(1.000,-3.000){2}{\rule{0.300pt}{0.723pt}}
\put(1283.0,120.0){\rule[-0.150pt]{0.300pt}{0.964pt}}
\end{picture}

